Homology of configuration spaces of hard squares in a rectangle

We study ordered configuration spaces $C(n;p,q)$ of $n$ hard squares in a $p \times q$ rectangle, a generalization of the well-known "15 Puzzle". Our main interest is in the topology of these spaces. Our first result is to describe a cubical cell complex and prove that is homotopy equivalent to the configuration space. We then focus on determining for which $n$, $j$, $p$, and $q$ the homology group $H_j [ C(n;p,q) ]$ is nontrivial. We prove three homology-vanishing theorems, based on discrete Morse theory on the cell complex. Then we describe several explicit families of nontrivial cycles, and a method for interpolating between parameters to fill in most of the picture for "large-scale" nontrivial homology.

==> attained.txt <==
\begin{figure}
\begin{tikzpicture}[scale = 10]
\fill [opacity = 0.1] (0,0)--(1/3,1/3)--(2/3,1/3)--(1,0)--cycle;
\draw [blue, line width = 0.3mm](0,0)--(1,0)--(3/4,1/4)--( 3/8 , 1/4 )--( 1/4 , 7/36 )--( 3/16 , 5/32 )--( 3/20 , 13/100 )--( 1/8 , 1/9 )--( 3/28 , 19/196 )--( 3/32 , 11/128 )--( 1/12 , 25/324 )--( 3/40 , 7/100 )--( 3/44 , 31/484 )--
( 1/16 , 17/288 )--( 3/52 , 37/676 )--( 3/56 , 5/98 )--( 1/20 , 43/900 )--cycle;
\draw[densely dashed] plot[domain=0:9/8] (\x, {\x-(8/9)*(\x)^2});
\draw [densely dashed] (0,1/4)--(1,1/4);
\draw (0,0)--(0.7,0.7);
\node at (0.75,0.75) {$y=x$};
\draw (1,0)--(0.3,0.7);
\node at (0.25,0.75) {$y=1-x$};
\draw (0,1/3)--(1,1/3);
\node at (1.1,1/3) {$y=1/3$};
\node at (1.1,1/4) {$y=1/4$};
\node at (1.1,1/7) {$y=x-(8/9)x^2$};
\draw [line width =0.5mm,->] (0,0)--(1.25,0);
\draw [line width =0.5mm,->] (0,0)--(0,0.75);
\node at (0.625,-0.03) {$\mathbf{x=n/pq}$};
\node[rotate=90] at (-0.03,0.375) {$\mathbf{y=j/pq}$};
\fill [blue] ( 0 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/4 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/6 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/8 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/10 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/18 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/24 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/25 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/36 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/4 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 1/6 ) circle[radius=0.2pt];
\fill [blue] ( 2/9 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 2/9 , 1/9 ) circle[radius=0.2pt];
\fill [blue] ( 1/6 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/6 , 1/12 ) circle[radius=0.2pt];
\fill [blue] ( 1/8 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/8 , 1/16 ) circle[radius=0.2pt];
\fill [blue] ( 2/25 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 2/25 , 1/25 ) circle[radius=0.2pt];
\fill [blue] ( 1/18 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/18 , 1/36 ) circle[radius=0.2pt];
\fill [blue] ( 3/4 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 3/4 , 1/4 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/6 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 1/9 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 2/9 ) circle[radius=0.2pt];
\fill [blue] ( 3/16 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 3/16 , 1/16 ) circle[radius=0.2pt];
\fill [blue] ( 3/16 , 1/8 ) circle[radius=0.2pt];
\fill [blue] ( 3/25 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 3/25 , 1/25 ) circle[radius=0.2pt];
\fill [blue] ( 3/25 , 2/25 ) circle[radius=0.2pt];
\fill [blue] ( 1/12 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/12 , 1/36 ) circle[radius=0.2pt];
\fill [blue] ( 1/12 , 1/18 ) circle[radius=0.2pt];
\fill [blue] ( 1 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 2/3 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 2/3 , 1/6 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/8 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/4 ) circle[radius=0.2pt];
\fill [blue] ( 4/9 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 4/9 , 1/9 ) circle[radius=0.2pt];
\fill [blue] ( 4/9 , 2/9 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 1/12 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 1/6 ) circle[radius=0.2pt];
\fill [blue] ( 1/4 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/4 , 1/16 ) circle[radius=0.2pt];
\fill [blue] ( 1/4 , 1/8 ) circle[radius=0.2pt];
\fill [blue] ( 1/4 , 3/16 ) circle[radius=0.2pt];
\fill [blue] ( 4/25 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 4/25 , 1/25 ) circle[radius=0.2pt];
\fill [blue] ( 4/25 , 2/25 ) circle[radius=0.2pt];
\fill [blue] ( 4/25 , 3/25 ) circle[radius=0.2pt];
\fill [blue] ( 1/9 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/9 , 1/36 ) circle[radius=0.2pt];
\fill [blue] ( 1/9 , 1/18 ) circle[radius=0.2pt];
\fill [blue] ( 1/9 , 1/12 ) circle[radius=0.2pt];
\fill [blue] ( 5/6 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 5/6 , 1/6 ) circle[radius=0.2pt];
\fill [blue] ( 5/8 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 5/8 , 1/8 ) circle[radius=0.2pt];
\fill [blue] ( 5/8 , 1/4 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/10 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/5 ) circle[radius=0.2pt];
\fill [blue] ( 5/9 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 5/9 , 1/9 ) circle[radius=0.2pt];
\fill [blue] ( 5/9 , 2/9 ) circle[radius=0.2pt];
\fill [blue] ( 5/12 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 5/12 , 1/12 ) circle[radius=0.2pt];
\fill [blue] ( 5/12 , 1/6 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 1/15 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 2/15 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 1/5 ) circle[radius=0.2pt];
\fill [blue] ( 5/16 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 5/16 , 1/16 ) circle[radius=0.2pt];
\fill [blue] ( 5/16 , 1/8 ) circle[radius=0.2pt];
\fill [blue] ( 5/16 , 3/16 ) circle[radius=0.2pt];
\fill [blue] ( 1/4 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/4 , 1/20 ) circle[radius=0.2pt];
\fill [blue] ( 1/4 , 1/10 ) circle[radius=0.2pt];
\fill [blue] ( 1/4 , 3/20 ) circle[radius=0.2pt];
\fill [blue] ( 1/5 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/5 , 1/25 ) circle[radius=0.2pt];
\fill [blue] ( 1/5 , 2/25 ) circle[radius=0.2pt];
\fill [blue] ( 1/5 , 3/25 ) circle[radius=0.2pt];
\fill [blue] ( 1/5 , 4/25 ) circle[radius=0.2pt];
\fill [blue] ( 1 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 3/4 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 3/4 , 1/8 ) circle[radius=0.2pt];
\fill [blue] ( 3/4 , 1/4 ) circle[radius=0.2pt];
\fill [blue] ( 3/5 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 3/5 , 1/10 ) circle[radius=0.2pt];
\fill [blue] ( 3/5 , 1/5 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/12 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/6 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/4 ) circle[radius=0.2pt];
\fill [blue] ( 2/3 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 2/3 , 1/9 ) circle[radius=0.2pt];
\fill [blue] ( 2/3 , 2/9 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/12 ) circle[radius=0.2pt];
\fill [blue] ( 1/2 , 1/6 ) circle[radius=0.2pt];
\fill [blue] ( 2/5 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 2/5 , 1/15 ) circle[radius=0.2pt];
\fill [blue] ( 2/5 , 2/15 ) circle[radius=0.2pt];
\fill [blue] ( 2/5 , 1/5 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 1/18 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 1/9 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 1/6 ) circle[radius=0.2pt];
\fill [blue] ( 1/3 , 2/9 ) circle[radius=0.2pt];
\fill [blue] ( 3/8 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 3/8 , 1/16 ) circle[radius=0.2pt];
\fill [blue] ( 3/8 , 1/8 ) circle[radius=0.2pt];
\fill [blue] ( 3/8 , 3/16 ) circle[radius=0.2pt];
\fill [blue] ( 3/8 , 1/4 ) circle[radius=0.2pt];
\fill [blue] ( 3/10 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 3/10 , 1/20 ) circle[radius=0.2pt];
\fill [blue] ( 3/10 , 1/10 ) circle[radius=0.2pt];
\fill [blue] ( 3/10 , 3/20 ) circle[radius=0.2pt];
\fill [blue] ( 3/10 , 1/5 ) circle[radius=0.2pt];
\fill [blue] ( 6/25 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 6/25 , 1/25 ) circle[radius=0.2pt];
\fill [blue] ( 6/25 , 2/25 ) circle[radius=0.2pt];
\fill [blue] ( 6/25 , 3/25 ) circle[radius=0.2pt];
\fill [blue] ( 6/25 , 4/25 ) circle[radius=0.2pt];
\fill [blue] ( 1/5 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/5 , 1/30 ) circle[radius=0.2pt];
\fill [blue] ( 1/5 , 1/15 ) circle[radius=0.2pt];
\fill [blue] ( 1/5 , 1/10 ) circle[radius=0.2pt];
\fill [blue] ( 1/5 , 2/15 ) circle[radius=0.2pt];
\fill [blue] ( 1/6 , 0 ) circle[radius=0.2pt];
\fill [blue] ( 1/6 , 1/36 ) circle[radius=0.2pt];
\fill [blue] ( 1/6 , 1/18 ) circle[radius=0.2pt];
\fill [blue] ( 1/6 , 1/12 ) circle[radius=0.2pt];
\fill [blue] ( 1/6 , 1/9 ) circle[radius=0.2pt];
\fill [blue] ( 1/6 , 5/36 ) circle[radius=0.2pt];

\fill [blue,opacity = 0.2,line width=0.1mm](0,0)--(1,0)--(3/4,1/4)--( 3/8 , 1/4 )--( 1/4 , 7/36 )--( 3/16 , 5/32 )--( 3/20 , 13/100 )--( 1/8 , 1/9 )--( 3/28 , 19/196 )--( 3/32 , 11/128 )--( 1/12 , 25/324 )--( 3/40 , 7/100 )--( 3/44 , 31/484 )--
( 1/16 , 17/288 )--( 3/52 , 37/676 )--( 3/56 , 5/98 )--( 1/20 , 43/900 )--cycle;
\draw [blue,line width=0.5mm](0,0)--(1,0)--(3/4,1/4)--( 3/8 , 1/4 )--( 1/4 , 7/36 )--( 3/16 , 5/32 )--( 3/20 , 13/100 )--( 1/8 , 1/9 )--( 3/28 , 19/196 )--( 3/32 , 11/128 )--( 1/12 , 25/324 )--( 3/40 , 7/100 )--( 3/44 , 31/484 )--
( 1/16 , 17/288 )--( 3/52 , 37/676 )--( 3/56 , 5/98 )--( 1/20 , 43/900 )--cycle;

\end{tikzpicture}
\label{fig:summary}

\caption{A summary of our main results. The axes are $x=n/pq$ and $y=j/pq$. We show that if $(x,y)$ is outside  the shaded region bounded by $y = 1-x$, $y = x$, and $y = 1/3$, then $H_j [ \config{n}{p}{q} ] = 0$. We show conversely that for every rational point $(x,y)$ in the blue part of the shaded region, there exist $n,j,p,$ and $q$ such that $x=n / pq$, $y = j / pq$, and $H_j [ \config{n}{p}{q} ] \neq 0 $. Each of the blue dots represents a point $(x,y)$ where we computed that $H_j [ \config{n}{p}{q} ] \neq 0$, with $n \le 6$.}
\label{fig:main}
\end{figure}


==> cycles.txt <==
\begin{figure}
\begin{tikzpicture}[scale=2]
\draw[line width=0.25mm] (0,0) circle (1.25);
\foreach \a in {0, ..., 7}
{
%\draw (0,0)--(\a*30:1);
\draw[line width=0.25mm,fill=white](\a*45:1.25)++(-0.2,0.2)--++(0.4,0)--++(0,-0.4)--++(-0.4,0)--cycle;
}
\draw[line width=0.25mm,fill=lightgray] (-45:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (-45:1.25)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (0:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (0:1.25)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (45:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (45:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (90:1.25)++(0,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (90:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (135:1.25)++(0,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (135:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (180:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (180:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (225:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (225:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (270:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (270:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\end{tikzpicture}
\caption{A nontrivial cycle in $H_1[ \config{2}{2}{2} ]$. This realizes the point $(x,y)=(1/2, 1/4)$.}
\label{fig:222}
\end{figure}

==> cycles2.txt <==
\begin{figure}

\begin{tikzpicture}[scale=2]
\draw[line width=0.25mm] (0,0) circle (1.25);
\foreach \a in {0, ..., 11}
{
%\draw (0,0)--(\a*30:1);
\draw[line width=0.25mm,fill=white](\a*30:1.25)++(-0.2,0.2)--++(0.4,0)--++(0,-0.4)--++(-0.4,0)--cycle;
}
\draw[line width=0.25mm,fill=gray] (0:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (0:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (0:1.25)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (-30:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (-30:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (-30:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (-60:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (-60:1.25)++(0,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (-60:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (-90:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (-90:1.25)++(0,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (-90:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (-120:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (-120:1.25)++(0,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (-120:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (-150:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (-150:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (-150:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (180:1.25)++(0,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (180:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (180:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (150:1.25)++(0,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (150:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (150:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (120:1.25)++(0,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (120:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (120:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (90:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (90:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (90:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (60:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (60:1.25)++(-0.2,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (60:1.25)++(0,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=gray] (30:1.25)++(-0.2,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=lightgray] (30:1.25)++(0,0.2)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[line width=0.25mm,fill=darkgray] (30:1.25)++(0,0)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\end{tikzpicture}
\caption{A nontrivial cycle in $H_1[\config{3}{2}{2}]$. This realizes the point $(x,y)=(3/4, 1/4)$.}
\label{fig:322}
\end{figure}

==> cycles3.txt <==
\begin{figure}

\begin{tikzpicture}[scale=2]
\draw[line width=0.25mm] (0,0) circle (1.25);
\foreach \a in {0, ..., 7}
{
%\draw (0,0)--(\a*30:1);
\draw[blue,line width=0.25mm,fill=white](\a*45:1.25)++(-0.3,0.3)--++(0.6,0)--++(0,-0.6)--++(-0.6,0)--cycle;
}
\draw[blue,line width=0.25mm,fill=white] (-45:1.25)++(0.1,-0.1)--++(-0.4,0)--++(0,0.4)--++(0.4,0)--cycle;
\draw[line width=0.25mm,fill=black] (-45:1.25)++(0.1,-0.1)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[blue,line width=0.25mm,fill=white] (0:1.25)++(0.1,-0.3)--++(-0.4,0)--++(0,0.4)--++(0.4,0)--cycle;
\draw[line width=0.25mm,fill=black] (0:1.25)++(0.1,-0.1)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[blue,line width=0.25mm,fill=white] (45:1.25)++(0.1,-0.3)--++(-0.4,0)--++(0,0.4)--++(0.4,0)--cycle;
\draw[line width=0.25mm,fill=black] (45:1.25)++(0.1,0.3)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[blue,line width=0.25mm,fill=white] (90:1.25)++(0.3,-0.3)--++(-0.4,0)--++(0,0.4)--++(0.4,0)--cycle;
\draw[line width=0.25mm,fill=black] (90:1.25)++(0.1,0.3)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[blue,line width=0.25mm,fill=white] (135:1.25)++(0.3,-0.3)--++(-0.4,0)--++(0,0.4)--++(0.4,0)--cycle;
\draw[line width=0.25mm,fill=black] (135:1.25)++(-0.3,0.3)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[blue,line width=0.25mm,fill=white] (180:1.25)++(0.3,-0.1)--++(-0.4,0)--++(0,0.4)--++(0.4,0)--cycle;
\draw[line width=0.25mm,fill=black] (180:1.25)++(-0.3,0.3)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[blue,line width=0.25mm,fill=white] (225:1.25)++(0.3,-0.1)--++(-0.4,0)--++(0,0.4)--++(0.4,0)--cycle;
\draw[line width=0.25mm,fill=black] (225:1.25)++(-0.3,-0.1)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;
\draw[blue,line width=0.25mm,fill=white] (270:1.25)++(0.1,-0.1)--++(-0.4,0)--++(0,0.4)--++(0.4,0)--cycle;
\draw[line width=0.25mm,fill=black] (270:1.25)++(-0.3,-0.1)--++(0.2,0)--++(0,-0.2)--++(-0.2,0)--cycle;

\end{tikzpicture}
\caption{A $2 \times 2$ square and $1 \times 1$ orbiting each other in a $3 \times 3$ grid.}
\label{fig:2and1}
\end{figure}


==> npq222.txt <==
\begin{figure}

\begin{tikzpicture}[scale=0.35]
\draw[fill=gray] (0,8)--(5,5)--(8,0)--(3,3)--cycle;
\draw[fill=gray] (8,0)--(5,-5)--(0,-8)--(3,-3)--cycle;
\draw[fill=gray] (0,-8)--(-5,-5)--(-8,0)--(-3,-3)--cycle;
\draw[fill=gray] (-8,0)--(-5,5)--(0,8)--(-3,3)--cycle;

\draw (-0.5,8)--(-0.5,9)--(0.5,9)--(0.5,8)--cycle;
\draw (8,-0.5)--(9,-0.5)--(9,0.5)--(8,0.5)--cycle;
\draw (-0.5,-8)--(-0.5,-9)--(0.5,-9)--(0.5,-8)--cycle;
\draw (-8,-0.5)--(-9,-0.5)--(-9,0.5)--(-8,0.5)--cycle;
\draw (5,5)--(6,5)--(6,6)--(5,6)--cycle;
\draw (2,2)--(3,2)--(3,3)--(2,3)--cycle;
\draw (5,-5)--(6,-5)--(6,-6)--(5,-6)--cycle;
\draw (2,-2)--(3,-2)--(3,-3)--(2,-3)--cycle;
\draw (-5,-5)--(-6,-5)--(-6,-6)--(-5,-6)--cycle;
\draw (-2,-2)--(-3,-2)--(-3,-3)--(-2,-3)--cycle;
\draw (-5,5)--(-6,5)--(-6,6)--(-5,6)--cycle;
\draw (-2,2)--(-3,2)--(-3,3)--(-2,3)--cycle;

\draw[fill=darkgray](-0.5,8.5)--(-0.5,9)--(0,9)--(0,8.5)--cycle;
\draw[fill=lightgray] (0,8)--(0,8.5)--(0.5,8.5)--(0.5,8)--cycle;
\draw[fill=darkgray](8.5,0)--(9,0)--(9,0.5)--(8.5,0.5)--cycle;
\draw[fill=lightgray](8,-0.5)--(8.5,-0.5)--(8.5,0)--(8,0)--cycle;
\draw[fill=darkgray] (0,-8.5)--(0,-9)--(0.5,-9)--(0.5,-8.5)--cycle;
\draw[fill=lightgray] (-0.5,-8)--(-0.5,-8.5)--(0,-8.5)--(0,-8)--cycle;
\draw[fill=darkgray]  (-8.5,-0.5)--(-9,-0.5)--(-9,0)--(-8.5,0)--cycle;
\draw[fill=lightgray]  (-8,0)--(-8.5,0)--(-8.5,0.5)--(-8,0.5)--cycle;
\draw[fill=darkgray] (5,5.5)--(5.5,5.5)--(5.5,6)--(5,6)--cycle;
\draw[fill=lightgray] (5,5)--(5.5,5)--(5.5,5.5)--(5,5.5)--cycle;
\draw[fill=darkgray] (2.5,2.5)--(3,2.5)--(3,3)--(2.5,3)--cycle;
\draw[fill=lightgray] (2.5,2)--(3,2)--(3,2.5)--(2.5,2.5)--cycle;
\draw[fill=darkgray] (5.5,-5)--(6,-5)--(6,-5.5)--(5.5,-5.5)--cycle;
\draw[fill=lightgray] (5,-5)--(5.5,-5)--(5.5,-5.5)--(5,-5.5)--cycle;
\draw[fill=darkgray] (2.5,-2.5)--(3,-2.5)--(3,-3)--(2.5,-3)--cycle;
\draw[fill=lightgray] (2,-2.5)--(2.5,-2.5)--(2.5,-3)--(2,-3)--cycle;
\draw[fill=darkgray] (-5,-5.5)--(-5.5,-5.5)--(-5.5,-6)--(-5,-6)--cycle;
\draw[fill=lightgray] (-5,-5)--(-5.5,-5)--(-5.5,-5.5)--(-5,-5.5)--cycle;
\draw[fill=darkgray] (-2.5,-2.5)--(-3,-2.5)--(-3,-3)--(-2.5,-3)--cycle;
\draw [fill=lightgray] (-2.5,-2)--(-3,-2)--(-3,-2.5)--(-2.5,-2.5)--cycle;
\draw[fill=darkgray] (-5.5,5)--(-6,5)--(-6,5.5)--(-5.5,5.5)--cycle;
\draw [fill=lightgray] (-5,5)--(-5.5,5)--(-5.5,5.5)--(-5,5.5)--cycle;
\draw[fill=darkgray] (-2.5,2.5)--(-3,2.5)--(-3,3)--(-2.5,3)--cycle;
\draw [fill=lightgray] (-2,2.5)--(-2.5,2.5)--(-2.5,3)--(-2,3)--cycle;

\end{tikzpicture}
\caption{An illustration of the cell complex $\cell{2}{2}{2}$. The vertices of the complex are labeled by their corresponding configurations with integer coordinates. Note that in this simple case, the cell complex $\cell{2}{2}{2}$ equals the configuration space $\config{2}{2}{2}$, while in general the cell complex $\cell{n}{p}{q}$ is only a subspace of the configuration space $\config{n}{p}{q}$.}
\end{figure}


==> torus-map.txt <==
\begin{figure}
\centering

\begin{tikzpicture}[line width=0.25mm,scale=0.30]

\foreach \a in {0, ..., 7}
{
\draw (-1,\a*4+1.5)--(32,\a*4+1.5);
\draw (\a*4+1.5,-1)--(\a*4+1.5,32);
}

\foreach \a in {0, ..., 7}
{
\foreach \b in {0, ..., 7}
{
\draw[fill=white] (\a*4,\b*4)--++(3,0)--++(0,3)--++(-3,0)--cycle;
}
}

\foreach \a in {0, ..., 7}
{
\draw[fill=black] (2,\a*4)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=black] (6,\a*4+2)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=black] (10,\a*4+2)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=black] (12,\a*4+2)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=black] (16,\a*4+2)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=black] (20,\a*4)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=black] (24,\a*4)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=black] (30,\a*4)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\ifthenelse{\a=2 \OR \a=3 \OR \a=4 \OR \a=5}{\def\x{1}}{\def\x{0}}
\ifthenelse{\a=6 \OR \a=7 \OR \a=4 \OR \a=5}{\def\y{1}}{\def\y{0}}
\draw[fill=lightgray] (\a*4+\x,\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=gray] (\a*4+\x+1,\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=lightgray] (\a*4+\x,4+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=gray] (\a*4+\x+1,5+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=lightgray] (\a*4+\x+1,8+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=gray] (\a*4+\x+1,9+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=lightgray] (\a*4+\x+1,12+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=gray] (\a*4+\x,13+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=lightgray] (\a*4+\x+1,17+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=gray] (\a*4+\x,17+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=lightgray] (\a*4+\x+1,21+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=gray] (\a*4+\x,20+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=lightgray] (\a*4+\x,25+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=gray] (\a*4+\x,24+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=lightgray] (\a*4+\x,29+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
\draw[fill=gray] (\a*4+\x+1,28+\y)--++(1,0)--++(0,1)--++(-1,0)--cycle;
}


\end{tikzpicture}
\caption{Another view of the map $i: T^2 \to \config{3}{3}{3}$ visualized in Figure \ref{fig:2333}. The image of the fundamental class of the torus is a nontrivial cycle in $H_2[ \config{3}{3}{3}]$.}
\label{fig:2torus}
\end{figure}


